An Efficient and Uniform CSP Solution Generator Generator

Constraint-based random testing is a powerful technique which aims at generating random test cases to verify functional properties of a program. Its objective is to determine whether a function satisfies a given property for every possible input. This approach requires firstly defining the property to satisfy, then secondly to provide a generator of inputs able to feed the program with the inputs generated. Besides, function inputs often need to satisfy certain constraints to ensure the function operates correctly, which makes the crafting of such a generator a hard task. In this paper, we are interested in the problem of manufacturing a uniform and efficient generator for the solutions of a CSP. In order to do that, we propose a specialized solving method that produces a well-suited representation for random sampling. Our solving method employs a dedicated propagation scheme based on the hypergraph representation of a CSP, and a custom split heuristic called birdge-first that emphasizes the interests of our propagation scheme. The generators we build are general enough to handle a wide range of use-cases. They are moreover uniform by construction, iterative and self-improving. We present a prototype built upon the AbSolute constraint solving library and demonstrate its performances on several realistic examples.

==> imgs/mickey_box_2.tex <==
% This file was generated by the Picasso library
% Make sure you have the following packages in your preamble:
%\usepackage{tikz}
%\usepackage{xcolor}
\begin{tikzpicture}[scale=0.008]
% Modify the following variables to change the scale factors
\def\sx{1}
\def\sy{0.8}
\definecolor{R150G255B150}{RGB}{150,255,150};
\fill[R150G255B150] (200.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 427.739200*\sy) -- (370.000000*\sx, 427.739200*\sy) -- (370.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 35.141017*\sy) -- cycle;
\definecolor{black}{RGB}{0,0,0};
\draw[black] (200.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 427.739200*\sy) -- (370.000000*\sx, 427.739200*\sy) -- (370.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 35.141017*\sy) -- cycle;
\fill[R150G255B150] (30.000000*\sx, 71.162571*\sy) -- (30.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 71.162571*\sy) -- (30.000000*\sx, 71.162571*\sy) -- cycle;
\draw[black] (30.000000*\sx, 71.162571*\sy) -- (30.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 71.162571*\sy) -- (30.000000*\sx, 71.162571*\sy) -- cycle;
\definecolor{gray230}{RGB}{230,230,230};
%% \draw[gray230,dashed] (30.000000*\sx,35.141017*\sy) -- (30.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (47.000000*\sx,35.141017*\sy) -- (47.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (64.000000*\sx,35.141017*\sy) -- (64.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (81.000000*\sx,35.141017*\sy) -- (81.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (98.000000*\sx,35.141017*\sy) -- (98.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (115.000000*\sx,35.141017*\sy) -- (115.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (132.000000*\sx,35.141017*\sy) -- (132.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (149.000001*\sx,35.141017*\sy) -- (149.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (166.000001*\sx,35.141017*\sy) -- (166.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (183.000001*\sx,35.141017*\sy) -- (183.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (200.000001*\sx,35.141017*\sy) -- (200.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (217.000001*\sx,35.141017*\sy) -- (217.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (234.000001*\sx,35.141017*\sy) -- (234.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (251.000001*\sx,35.141017*\sy) -- (251.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (268.000001*\sx,35.141017*\sy) -- (268.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (285.000001*\sx,35.141017*\sy) -- (285.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (302.000001*\sx,35.141017*\sy) -- (302.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (319.000001*\sx,35.141017*\sy) -- (319.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (336.000001*\sx,35.141017*\sy) -- (336.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (353.000001*\sx,35.141017*\sy) -- (353.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,27.440108*\sy) -- (370.000000*\sx, 27.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,50.106775*\sy) -- (370.000000*\sx, 50.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,72.773442*\sy) -- (370.000000*\sx, 72.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,95.440108*\sy) -- (370.000000*\sx, 95.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,118.106775*\sy) -- (370.000000*\sx, 118.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,140.773442*\sy) -- (370.000000*\sx, 140.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,163.440108*\sy) -- (370.000000*\sx, 163.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,186.106775*\sy) -- (370.000000*\sx, 186.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,208.773442*\sy) -- (370.000000*\sx, 208.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,231.440108*\sy) -- (370.000000*\sx, 231.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,254.106775*\sy) -- (370.000000*\sx, 254.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,276.773442*\sy) -- (370.000000*\sx, 276.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,299.440108*\sy) -- (370.000000*\sx, 299.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,322.106775*\sy) -- (370.000000*\sx, 322.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,344.773442*\sy) -- (370.000000*\sx, 344.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,367.440108*\sy) -- (370.000000*\sx, 367.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,390.106775*\sy) -- (370.000000*\sx, 390.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,412.773442*\sy) -- (370.000000*\sx, 412.773442*\sy);
\definecolor{gray128}{RGB}{128,128,128};
\fill[gray128] (400.000000*\sx, 8.005554*\sy) -- (400.000000*\sx, 4.541452*\sy) -- (0.000000*\sx, 4.541452*\sy) -- (0.000000*\sx, 8.005554*\sy) -- cycle;
\fill[gray128] (6.500000*\sx, 462.380216*\sy) -- (3.500000*\sx, 462.380216*\sy) -- (3.500000*\sx, 0.500000*\sy) -- (6.500000*\sx, 0.500000*\sy) -- cycle;
\draw[gray128] (30.000000*\sx,2.809402*\sy) -- (30.000000*\sx, 9.737605*\sy);
\definecolor{gray64}{RGB}{64,64,64};
\node[align=center,text=gray64,font=\tiny] at (30.000000*\sx, 17.820509*\sy) { 0 };
\draw[gray128] (115.000000*\sx,2.809402*\sy) -- (115.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (115.000000*\sx, 17.820509*\sy) { 0.5 };
\draw[gray128] (200.000000*\sx,2.809402*\sy) -- (200.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (200.000000*\sx, 17.820509*\sy) { 1 };
\draw[gray128] (285.000000*\sx,2.809402*\sy) -- (285.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (285.000000*\sx, 17.820509*\sy) { 1.5 };
\draw[gray128] (370.000000*\sx,2.809402*\sy) -- (370.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (370.000000*\sx, 17.820509*\sy) { 2 };
\draw[gray128] (455.000000*\sx,2.809402*\sy) -- (455.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (455.000000*\sx, 17.820509*\sy) { 2.5 };
\draw[gray128] (2.000000*\sx,4.773442*\sy) -- (8.000000*\sx, 4.773442*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 4.773442*\sy) { -1 };
\draw[gray128] (2.000000*\sx,118.106775*\sy) -- (8.000000*\sx, 118.106775*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 118.106775*\sy) { -0.5 };
\draw[gray128] (2.000000*\sx,231.440108*\sy) -- (8.000000*\sx, 231.440108*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 231.440108*\sy) { 0 };
\draw[gray128] (2.000000*\sx,344.773442*\sy) -- (8.000000*\sx, 344.773442*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 344.773442*\sy) { 0.5 };
\draw[gray128] (2.000000*\sx,458.106775*\sy) -- (8.000000*\sx, 458.106775*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 458.106775*\sy) { 1 };
\node[align=center,text=black,font=\tiny] at (200.000000*\sx, 0.500000*\sy) { x };
\node[align=center,text=black,font=\tiny] at (0.000000*\sx, 231.440108*\sy) { y };
\end{tikzpicture}


==> imgs/mickey_box_3.tex <==
% This file was generated by the Picasso library
% Make sure you have the following packages in your preamble:
%\usepackage{tikz}
%\usepackage{xcolor}
\begin{tikzpicture}[scale=0.008]
% Modify the following variables to change the scale factors
\def\sx{1}
\def\sy{0.8}
\definecolor{R150G255B150}{RGB}{150,255,150};
\fill[R150G255B150] (200.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 427.739200*\sy) -- (370.000000*\sx, 427.739200*\sy) -- (370.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 231.440108*\sy) -- cycle;
\definecolor{black}{RGB}{0,0,0};
\draw[black] (200.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 427.739200*\sy) -- (370.000000*\sx, 427.739200*\sy) -- (370.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 231.440108*\sy) -- cycle;
\fill[R150G255B150] (200.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (370.000000*\sx, 231.440108*\sy) -- (370.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 35.141017*\sy) -- cycle;
\draw[black] (200.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (370.000000*\sx, 231.440108*\sy) -- (370.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 35.141017*\sy) -- cycle;
\fill[R150G255B150] (30.000000*\sx, 231.440108*\sy) -- (30.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (30.000000*\sx, 231.440108*\sy) -- cycle;
\draw[black] (30.000000*\sx, 231.440108*\sy) -- (30.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (30.000000*\sx, 231.440108*\sy) -- cycle;
\fill[R150G255B150] (30.000000*\sx, 71.162571*\sy) -- (30.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 71.162571*\sy) -- (30.000000*\sx, 71.162571*\sy) -- cycle;
\draw[black] (30.000000*\sx, 71.162571*\sy) -- (30.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 71.162571*\sy) -- (30.000000*\sx, 71.162571*\sy) -- cycle;
\definecolor{gray230}{RGB}{230,230,230};
%% \draw[gray230,dashed] (30.000000*\sx,35.141017*\sy) -- (30.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (47.000000*\sx,35.141017*\sy) -- (47.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (64.000000*\sx,35.141017*\sy) -- (64.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (81.000000*\sx,35.141017*\sy) -- (81.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (98.000000*\sx,35.141017*\sy) -- (98.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (115.000000*\sx,35.141017*\sy) -- (115.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (132.000000*\sx,35.141017*\sy) -- (132.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (149.000001*\sx,35.141017*\sy) -- (149.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (166.000001*\sx,35.141017*\sy) -- (166.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (183.000001*\sx,35.141017*\sy) -- (183.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (200.000001*\sx,35.141017*\sy) -- (200.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (217.000001*\sx,35.141017*\sy) -- (217.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (234.000001*\sx,35.141017*\sy) -- (234.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (251.000001*\sx,35.141017*\sy) -- (251.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (268.000001*\sx,35.141017*\sy) -- (268.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (285.000001*\sx,35.141017*\sy) -- (285.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (302.000001*\sx,35.141017*\sy) -- (302.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (319.000001*\sx,35.141017*\sy) -- (319.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (336.000001*\sx,35.141017*\sy) -- (336.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (353.000001*\sx,35.141017*\sy) -- (353.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,27.440108*\sy) -- (370.000000*\sx, 27.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,50.106775*\sy) -- (370.000000*\sx, 50.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,72.773442*\sy) -- (370.000000*\sx, 72.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,95.440108*\sy) -- (370.000000*\sx, 95.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,118.106775*\sy) -- (370.000000*\sx, 118.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,140.773442*\sy) -- (370.000000*\sx, 140.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,163.440108*\sy) -- (370.000000*\sx, 163.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,186.106775*\sy) -- (370.000000*\sx, 186.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,208.773442*\sy) -- (370.000000*\sx, 208.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,231.440108*\sy) -- (370.000000*\sx, 231.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,254.106775*\sy) -- (370.000000*\sx, 254.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,276.773442*\sy) -- (370.000000*\sx, 276.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,299.440108*\sy) -- (370.000000*\sx, 299.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,322.106775*\sy) -- (370.000000*\sx, 322.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,344.773442*\sy) -- (370.000000*\sx, 344.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,367.440108*\sy) -- (370.000000*\sx, 367.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,390.106775*\sy) -- (370.000000*\sx, 390.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,412.773442*\sy) -- (370.000000*\sx, 412.773442*\sy);
\definecolor{gray128}{RGB}{128,128,128};
\fill[gray128] (400.000000*\sx, 8.005554*\sy) -- (400.000000*\sx, 4.541452*\sy) -- (0.000000*\sx, 4.541452*\sy) -- (0.000000*\sx, 8.005554*\sy) -- cycle;
\fill[gray128] (6.500000*\sx, 462.380216*\sy) -- (3.500000*\sx, 462.380216*\sy) -- (3.500000*\sx, 0.500000*\sy) -- (6.500000*\sx, 0.500000*\sy) -- cycle;
\draw[gray128] (30.000000*\sx,2.809402*\sy) -- (30.000000*\sx, 9.737605*\sy);
\definecolor{gray64}{RGB}{64,64,64};
\node[align=center,text=gray64,font=\tiny] at (30.000000*\sx, 17.820509*\sy) { 0 };
\draw[gray128] (115.000000*\sx,2.809402*\sy) -- (115.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (115.000000*\sx, 17.820509*\sy) { 0.5 };
\draw[gray128] (200.000000*\sx,2.809402*\sy) -- (200.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (200.000000*\sx, 17.820509*\sy) { 1 };
\draw[gray128] (285.000000*\sx,2.809402*\sy) -- (285.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (285.000000*\sx, 17.820509*\sy) { 1.5 };
\draw[gray128] (370.000000*\sx,2.809402*\sy) -- (370.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (370.000000*\sx, 17.820509*\sy) { 2 };
\draw[gray128] (455.000000*\sx,2.809402*\sy) -- (455.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (455.000000*\sx, 17.820509*\sy) { 2.5 };
\draw[gray128] (2.000000*\sx,4.773442*\sy) -- (8.000000*\sx, 4.773442*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 4.773442*\sy) { -1 };
\draw[gray128] (2.000000*\sx,118.106775*\sy) -- (8.000000*\sx, 118.106775*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 118.106775*\sy) { -0.5 };
\draw[gray128] (2.000000*\sx,231.440108*\sy) -- (8.000000*\sx, 231.440108*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 231.440108*\sy) { 0 };
\draw[gray128] (2.000000*\sx,344.773442*\sy) -- (8.000000*\sx, 344.773442*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 344.773442*\sy) { 0.5 };
\draw[gray128] (2.000000*\sx,458.106775*\sy) -- (8.000000*\sx, 458.106775*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 458.106775*\sy) { 1 };
\node[align=center,text=black,font=\tiny] at (200.000000*\sx, 0.500000*\sy) { x };
\node[align=center,text=black,font=\tiny] at (0.000000*\sx, 231.440108*\sy) { y };
\end{tikzpicture}


==> imgs/mickey_box_5.tex <==
% This file was generated by the Picasso library
% Make sure you have the following packages in your preamble:
%\usepackage{tikz}
%\usepackage{xcolor}
\begin{tikzpicture}[scale=0.008]
% Modify the following variables to change the scale factors
\def\sx{1}
\def\sy{0.8}
\definecolor{R150G255B150}{RGB}{150,255,150};
\definecolor{R150G150B255}{RGB}{150,150,255};
\fill[R150G255B150] (285.000000*\sx, 306.403062*\sy) -- (285.000000*\sx, 381.366016*\sy) -- (350.867964*\sx, 381.366016*\sy) -- (350.867964*\sx, 306.403062*\sy) -- (285.000000*\sx, 306.403062*\sy) -- cycle;
\definecolor{black}{RGB}{0,0,0};
\draw[black] (285.000000*\sx, 306.403062*\sy) -- (285.000000*\sx, 381.366016*\sy) -- (350.867964*\sx, 381.366016*\sy) -- (350.867964*\sx, 306.403062*\sy) -- (285.000000*\sx, 306.403062*\sy) -- cycle;
\fill[R150G255B150] (285.000000*\sx, 231.440108*\sy) -- (285.000000*\sx, 306.403062*\sy) -- (370.000000*\sx, 306.403062*\sy) -- (370.000000*\sx, 231.440108*\sy) -- (285.000000*\sx, 231.440108*\sy) -- cycle;
\draw[black] (285.000000*\sx, 231.440108*\sy) -- (285.000000*\sx, 306.403062*\sy) -- (370.000000*\sx, 306.403062*\sy) -- (370.000000*\sx, 231.440108*\sy) -- (285.000000*\sx, 231.440108*\sy) -- cycle;
\fill[R150G255B150] (200.000000*\sx, 329.589654*\sy) -- (200.000000*\sx, 427.739200*\sy) -- (285.000000*\sx, 427.739200*\sy) -- (285.000000*\sx, 329.589654*\sy) -- (200.000000*\sx, 329.589654*\sy) -- cycle;
\draw[black] (200.000000*\sx, 329.589654*\sy) -- (200.000000*\sx, 427.739200*\sy) -- (285.000000*\sx, 427.739200*\sy) -- (285.000000*\sx, 329.589654*\sy) -- (200.000000*\sx, 329.589654*\sy) -- cycle;
\fill[R150G255B150] (285.000000*\sx, 156.477154*\sy) -- (285.000000*\sx, 231.440108*\sy) -- (370.000000*\sx, 231.440108*\sy) -- (370.000000*\sx, 156.477154*\sy) -- (285.000000*\sx, 156.477154*\sy) -- cycle;
\draw[black] (285.000000*\sx, 156.477154*\sy) -- (285.000000*\sx, 231.440108*\sy) -- (370.000000*\sx, 231.440108*\sy) -- (370.000000*\sx, 156.477154*\sy) -- (285.000000*\sx, 156.477154*\sy) -- cycle;
\fill[R150G255B150] (285.000000*\sx, 81.514201*\sy) -- (285.000000*\sx, 156.477154*\sy) -- (350.867964*\sx, 156.477154*\sy) -- (350.867964*\sx, 81.514201*\sy) -- (285.000000*\sx, 81.514201*\sy) -- cycle;
\draw[black] (285.000000*\sx, 81.514201*\sy) -- (285.000000*\sx, 156.477154*\sy) -- (350.867964*\sx, 156.477154*\sy) -- (350.867964*\sx, 81.514201*\sy) -- (285.000000*\sx, 81.514201*\sy) -- cycle;
\fill[R150G255B150] (200.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 133.290562*\sy) -- (285.000000*\sx, 133.290562*\sy) -- (285.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 35.141017*\sy) -- cycle;
\draw[black] (200.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 133.290562*\sy) -- (285.000000*\sx, 133.290562*\sy) -- (285.000000*\sx, 35.141017*\sy) -- (200.000000*\sx, 35.141017*\sy) -- cycle;
\fill[R150G255B150] (115.000000*\sx, 311.578877*\sy) -- (115.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 311.578877*\sy) -- (115.000000*\sx, 311.578877*\sy) -- cycle;
\draw[black] (115.000000*\sx, 311.578877*\sy) -- (115.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 391.717645*\sy) -- (200.000000*\sx, 311.578877*\sy) -- (115.000000*\sx, 311.578877*\sy) -- cycle;
\fill[R150G255B150] (72.500000*\sx, 231.440108*\sy) -- (72.500000*\sx, 344.773442*\sy) -- (115.000000*\sx, 344.773442*\sy) -- (115.000000*\sx, 231.440108*\sy) -- (72.500000*\sx, 231.440108*\sy) -- cycle;
\draw[black] (72.500000*\sx, 231.440108*\sy) -- (72.500000*\sx, 344.773442*\sy) -- (115.000000*\sx, 344.773442*\sy) -- (115.000000*\sx, 231.440108*\sy) -- (72.500000*\sx, 231.440108*\sy) -- cycle;
\fill[R150G255B150] (30.000000*\sx, 231.440108*\sy) -- (30.000000*\sx, 311.578877*\sy) -- (72.500000*\sx, 311.578877*\sy) -- (72.500000*\sx, 231.440108*\sy) -- (30.000000*\sx, 231.440108*\sy) -- cycle;
\draw[black] (30.000000*\sx, 231.440108*\sy) -- (30.000000*\sx, 311.578877*\sy) -- (72.500000*\sx, 311.578877*\sy) -- (72.500000*\sx, 231.440108*\sy) -- (30.000000*\sx, 231.440108*\sy) -- cycle;
\fill[R150G255B150] (115.000000*\sx, 71.162571*\sy) -- (115.000000*\sx, 151.301340*\sy) -- (200.000000*\sx, 151.301340*\sy) -- (200.000000*\sx, 71.162571*\sy) -- (115.000000*\sx, 71.162571*\sy) -- cycle;
\draw[black] (115.000000*\sx, 71.162571*\sy) -- (115.000000*\sx, 151.301340*\sy) -- (200.000000*\sx, 151.301340*\sy) -- (200.000000*\sx, 71.162571*\sy) -- (115.000000*\sx, 71.162571*\sy) -- cycle;
\fill[R150G255B150] (72.500000*\sx, 118.106775*\sy) -- (72.500000*\sx, 231.440108*\sy) -- (115.000000*\sx, 231.440108*\sy) -- (115.000000*\sx, 118.106775*\sy) -- (72.500000*\sx, 118.106775*\sy) -- cycle;
\draw[black] (72.500000*\sx, 118.106775*\sy) -- (72.500000*\sx, 231.440108*\sy) -- (115.000000*\sx, 231.440108*\sy) -- (115.000000*\sx, 118.106775*\sy) -- (72.500000*\sx, 118.106775*\sy) -- cycle;
\fill[R150G255B150] (30.000000*\sx, 151.301340*\sy) -- (30.000000*\sx, 231.440108*\sy) -- (72.500000*\sx, 231.440108*\sy) -- (72.500000*\sx, 151.301340*\sy) -- (30.000000*\sx, 151.301340*\sy) -- cycle;
\draw[black] (30.000000*\sx, 151.301340*\sy) -- (30.000000*\sx, 231.440108*\sy) -- (72.500000*\sx, 231.440108*\sy) -- (72.500000*\sx, 151.301340*\sy) -- (30.000000*\sx, 151.301340*\sy) -- cycle;
\fill[R150G150B255] (200.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 329.589654*\sy) -- (285.000000*\sx, 329.589654*\sy) -- (285.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 231.440108*\sy) -- cycle;
\draw[black] (200.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 329.589654*\sy) -- (285.000000*\sx, 329.589654*\sy) -- (285.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 231.440108*\sy) -- cycle;
\fill[R150G150B255] (200.000000*\sx, 133.290562*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (285.000000*\sx, 231.440108*\sy) -- (285.000000*\sx, 133.290562*\sy) -- (200.000000*\sx, 133.290562*\sy) -- cycle;
\draw[black] (200.000000*\sx, 133.290562*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (285.000000*\sx, 231.440108*\sy) -- (285.000000*\sx, 133.290562*\sy) -- (200.000000*\sx, 133.290562*\sy) -- cycle;
\fill[R150G150B255] (115.000000*\sx, 231.440108*\sy) -- (115.000000*\sx, 311.578877*\sy) -- (200.000000*\sx, 311.578877*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (115.000000*\sx, 231.440108*\sy) -- cycle;
\draw[black] (115.000000*\sx, 231.440108*\sy) -- (115.000000*\sx, 311.578877*\sy) -- (200.000000*\sx, 311.578877*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (115.000000*\sx, 231.440108*\sy) -- cycle;
\fill[R150G150B255] (115.000000*\sx, 151.301340*\sy) -- (115.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 151.301340*\sy) -- (115.000000*\sx, 151.301340*\sy) -- cycle;
\draw[black] (115.000000*\sx, 151.301340*\sy) -- (115.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 231.440108*\sy) -- (200.000000*\sx, 151.301340*\sy) -- (115.000000*\sx, 151.301340*\sy) -- cycle;
\definecolor{gray230}{RGB}{230,230,230};
%% \draw[gray230,dashed] (30.000000*\sx,35.141017*\sy) -- (30.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (47.000000*\sx,35.141017*\sy) -- (47.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (64.000000*\sx,35.141017*\sy) -- (64.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (81.000000*\sx,35.141017*\sy) -- (81.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (98.000000*\sx,35.141017*\sy) -- (98.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (115.000000*\sx,35.141017*\sy) -- (115.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (132.000000*\sx,35.141017*\sy) -- (132.000000*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (149.000001*\sx,35.141017*\sy) -- (149.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (166.000001*\sx,35.141017*\sy) -- (166.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (183.000001*\sx,35.141017*\sy) -- (183.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (200.000001*\sx,35.141017*\sy) -- (200.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (217.000001*\sx,35.141017*\sy) -- (217.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (234.000001*\sx,35.141017*\sy) -- (234.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (251.000001*\sx,35.141017*\sy) -- (251.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (268.000001*\sx,35.141017*\sy) -- (268.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (285.000001*\sx,35.141017*\sy) -- (285.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (302.000001*\sx,35.141017*\sy) -- (302.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (319.000001*\sx,35.141017*\sy) -- (319.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (336.000001*\sx,35.141017*\sy) -- (336.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (353.000001*\sx,35.141017*\sy) -- (353.000001*\sx, 427.739200*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,27.440108*\sy) -- (370.000000*\sx, 27.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,50.106775*\sy) -- (370.000000*\sx, 50.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,72.773442*\sy) -- (370.000000*\sx, 72.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,95.440108*\sy) -- (370.000000*\sx, 95.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,118.106775*\sy) -- (370.000000*\sx, 118.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,140.773442*\sy) -- (370.000000*\sx, 140.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,163.440108*\sy) -- (370.000000*\sx, 163.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,186.106775*\sy) -- (370.000000*\sx, 186.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,208.773442*\sy) -- (370.000000*\sx, 208.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,231.440108*\sy) -- (370.000000*\sx, 231.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,254.106775*\sy) -- (370.000000*\sx, 254.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,276.773442*\sy) -- (370.000000*\sx, 276.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,299.440108*\sy) -- (370.000000*\sx, 299.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,322.106775*\sy) -- (370.000000*\sx, 322.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,344.773442*\sy) -- (370.000000*\sx, 344.773442*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,367.440108*\sy) -- (370.000000*\sx, 367.440108*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,390.106775*\sy) -- (370.000000*\sx, 390.106775*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,412.773442*\sy) -- (370.000000*\sx, 412.773442*\sy);
\definecolor{gray128}{RGB}{128,128,128};
\fill[gray128] (400.000000*\sx, 8.005554*\sy) -- (400.000000*\sx, 4.541452*\sy) -- (0.000000*\sx, 4.541452*\sy) -- (0.000000*\sx, 8.005554*\sy) -- cycle;
\fill[gray128] (6.500000*\sx, 462.380216*\sy) -- (3.500000*\sx, 462.380216*\sy) -- (3.500000*\sx, 0.500000*\sy) -- (6.500000*\sx, 0.500000*\sy) -- cycle;
\draw[gray128] (30.000000*\sx,2.809402*\sy) -- (30.000000*\sx, 9.737605*\sy);
\definecolor{gray64}{RGB}{64,64,64};
\node[align=center,text=gray64,font=\tiny] at (30.000000*\sx, 17.820509*\sy) { 0 };
\draw[gray128] (115.000000*\sx,2.809402*\sy) -- (115.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (115.000000*\sx, 17.820509*\sy) { 0.5 };
\draw[gray128] (200.000000*\sx,2.809402*\sy) -- (200.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (200.000000*\sx, 17.820509*\sy) { 1 };
\draw[gray128] (285.000000*\sx,2.809402*\sy) -- (285.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (285.000000*\sx, 17.820509*\sy) { 1.5 };
\draw[gray128] (370.000000*\sx,2.809402*\sy) -- (370.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (370.000000*\sx, 17.820509*\sy) { 2 };
\draw[gray128] (455.000000*\sx,2.809402*\sy) -- (455.000000*\sx, 9.737605*\sy);
\node[align=center,text=gray64,font=\tiny] at (455.000000*\sx, 17.820509*\sy) { 2.5 };
\draw[gray128] (2.000000*\sx,4.773442*\sy) -- (8.000000*\sx, 4.773442*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 4.773442*\sy) { -1 };
\draw[gray128] (2.000000*\sx,118.106775*\sy) -- (8.000000*\sx, 118.106775*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 118.106775*\sy) { -0.5 };
\draw[gray128] (2.000000*\sx,231.440108*\sy) -- (8.000000*\sx, 231.440108*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 231.440108*\sy) { 0 };
\draw[gray128] (2.000000*\sx,344.773442*\sy) -- (8.000000*\sx, 344.773442*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 344.773442*\sy) { 0.5 };
\draw[gray128] (2.000000*\sx,458.106775*\sy) -- (8.000000*\sx, 458.106775*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 458.106775*\sy) { 1 };
\node[align=center,text=black,font=\tiny] at (200.000000*\sx, 0.500000*\sy) { x };
\node[align=center,text=black,font=\tiny] at (0.000000*\sx, 231.440108*\sy) { y };
\end{tikzpicture}


==> imgs/mickey_box_8.tex <==
% This file was generated by the Picasso library
% Make sure you have the following packages in your preamble:
%\usepackage{tikz}
%\usepackage{xcolor}
\begin{tikzpicture}[scale=0.008]
% Modify the following variables to change the scale factors
\def\sx{1}
\def\sy{0.8}
\definecolor{R150G255B150}{RGB}{150,255,150};
\definecolor{R150G150B255}{RGB}{150,150,255};
\fill[R150G255B150] (327.345399*\sx, 370.785939*\sy) -- (327.345399*\sx, 385.386940*\sy) -- (336.756816*\sx, 385.386940*\sy) -- (336.756816*\sx, 370.785939*\sy) -- (327.345399*\sx, 370.785939*\sy) -- cycle;
\definecolor{black}{RGB}{0,0,0};
\draw[black] (327.345399*\sx, 370.785939*\sy) -- (327.345399*\sx, 385.386940*\sy) -- (336.756816*\sx, 385.386940*\sy) -- (336.756816*\sx, 370.785939*\sy) -- (327.345399*\sx, 370.785939*\sy) -- cycle;
\fill[R150G255B150] (317.933982*\sx, 370.785939*\sy) -- (317.933982*\sx, 398.134120*\sy) -- (327.345399*\sx, 398.134120*\sy) -- (327.345399*\sx, 370.785939*\sy) -- (317.933982*\sx, 370.785939*\sy) -- cycle;
\draw[black] (317.933982*\sx, 370.785939*\sy) -- (317.933982*\sx, 398.134120*\sy) -- (327.345399*\sx, 398.134120*\sy) -- (327.345399*\sx, 370.785939*\sy) -- (317.933982*\sx, 370.785939*\sy) -- cycle;
\fill[R150G255B150] (334.400973*\sx, 343.437758*\sy) -- (334.400973*\sx, 370.785939*\sy) -- (350.867964*\sx, 370.785939*\sy) -- (350.867964*\sx, 343.437758*\sy) -- (334.400973*\sx, 343.437758*\sy) -- cycle;
\draw[black] (334.400973*\sx, 343.437758*\sy) -- (334.400973*\sx, 370.785939*\sy) -- (350.867964*\sx, 370.785939*\sy) -- (350.867964*\sx, 343.437758*\sy) -- (334.400973*\sx, 343.437758*\sy) -- cycle;
\fill[R150G255B150] (301.466991*\sx, 388.415530*\sy) -- (301.466991*\sx, 417.249214*\sy) -- (317.933982*\sx, 417.249214*\sy) -- (317.933982*\sx, 388.415530*\sy) -- (301.466991*\sx, 388.415530*\sy) -- cycle;
\draw[black] (301.466991*\sx, 388.415530*\sy) -- (301.466991*\sx, 417.249214*\sy) -- (317.933982*\sx, 417.249214*\sy) -- (317.933982*\sx, 388.415530*\sy) -- (301.466991*\sx, 388.415530*\sy) -- cycle;
\fill[R150G255B150] (285.000000*\sx, 388.415530*\sy) -- (285.000000*\sx, 433.393302*\sy) -- (301.466991*\sx, 433.393302*\sy) -- (301.466991*\sx, 388.415530*\sy) -- (285.000000*\sx, 388.415530*\sy) -- cycle;
\draw[black] (285.000000*\sx, 388.415530*\sy) -- (285.000000*\sx, 433.393302*\sy) -- (301.466991*\sx, 433.393302*\sy) -- (301.466991*\sx, 388.415530*\sy) -- (285.000000*\sx, 388.415530*\sy) -- cycle;
\fill[R150G255B150] (346.409673*\sx, 298.459986*\sy) -- (346.409673*\sx, 343.437758*\sy) -- (365.319345*\sx, 343.437758*\sy) -- (365.319345*\sx, 298.459986*\sy) -- (346.409673*\sx, 298.459986*\sy) -- cycle;
\draw[black] (346.409673*\sx, 298.459986*\sy) -- (346.409673*\sx, 343.437758*\sy) -- (365.319345*\sx, 343.437758*\sy) -- (365.319345*\sx, 298.459986*\sy) -- (346.409673*\sx, 298.459986*\sy) -- cycle;
\fill[R150G255B150] (348.750000*\sx, 253.482213*\sy) -- (348.750000*\sx, 298.459986*\sy) -- (370.000000*\sx, 298.459986*\sy) -- (370.000000*\sx, 253.482213*\sy) -- (348.750000*\sx, 253.482213*\sy) -- cycle;
\draw[black] (348.750000*\sx, 253.482213*\sy) -- (348.750000*\sx, 298.459986*\sy) -- (370.000000*\sx, 298.459986*\sy) -- (370.000000*\sx, 253.482213*\sy) -- (348.750000*\sx, 253.482213*\sy) -- cycle;
\fill[R150G255B150] (263.750000*\sx, 418.536907*\sy) -- (263.750000*\sx, 451.004364*\sy) -- (285.000000*\sx, 451.004364*\sy) -- (285.000000*\sx, 418.536907*\sy) -- (263.750000*\sx, 418.536907*\sy) -- cycle;
\draw[black] (263.750000*\sx, 418.536907*\sy) -- (263.750000*\sx, 451.004364*\sy) -- (285.000000*\sx, 451.004364*\sy) -- (285.000000*\sx, 418.536907*\sy) -- (263.750000*\sx, 418.536907*\sy) -- cycle;
\fill[R150G255B150] (242.500000*\sx, 418.536907*\sy) -- (242.500000*\sx, 465.812145*\sy) -- (263.750000*\sx, 465.812145*\sy) -- (263.750000*\sx, 418.536907*\sy) -- (242.500000*\sx, 418.536907*\sy) -- cycle;
\draw[black] (242.500000*\sx, 418.536907*\sy) -- (242.500000*\sx, 465.812145*\sy) -- (263.750000*\sx, 465.812145*\sy) -- (263.750000*\sx, 418.536907*\sy) -- (242.500000*\sx, 418.536907*\sy) -- cycle;
\fill[R150G255B150] (221.250000*\sx, 419.889381*\sy) -- (221.250000*\sx, 468.517094*\sy) -- (242.500000*\sx, 468.517094*\sy) -- (242.500000*\sx, 419.889381*\sy) -- (221.250000*\sx, 419.889381*\sy) -- cycle;
\draw[black] (221.250000*\sx, 419.889381*\sy) -- (221.250000*\sx, 468.517094*\sy) -- (242.500000*\sx, 468.517094*\sy) -- (242.500000*\sx, 419.889381*\sy) -- (221.250000*\sx, 419.889381*\sy) -- cycle;
\fill[R150G255B150] (200.000000*\sx, 419.889381*\sy) -- (200.000000*\sx, 457.482213*\sy) -- (221.250000*\sx, 457.482213*\sy) -- (221.250000*\sx, 419.889381*\sy) -- (200.000000*\sx, 419.889381*\sy) -- cycle;
\draw[black] (200.000000*\sx, 419.889381*\sy) -- (200.000000*\sx, 457.482213*\sy) -- (221.250000*\sx, 457.482213*\sy) -- (221.250000*\sx, 419.889381*\sy) -- (200.000000*\sx, 419.889381*\sy) -- cycle;
\fill[R150G255B150] (348.750000*\sx, 208.504441*\sy) -- (348.750000*\sx, 253.482213*\sy) -- (370.000000*\sx, 253.482213*\sy) -- (370.000000*\sx, 208.504441*\sy) -- (348.750000*\sx, 208.504441*\sy) -- cycle;
\draw[black] (348.750000*\sx, 208.504441*\sy) -- (348.750000*\sx, 253.482213*\sy) -- (370.000000*\sx, 253.482213*\sy) -- (370.000000*\sx, 208.504441*\sy) -- (348.750000*\sx, 208.504441*\sy) -- cycle;
\fill[R150G255B150] (346.409673*\sx, 163.526669*\sy) -- (346.409673*\sx, 208.504441*\sy) -- (365.319345*\sx, 208.504441*\sy) -- (365.319345*\sx, 163.526669*\sy) -- (346.409673*\sx, 163.526669*\sy) -- cycle;
\draw[black] (346.409673*\sx, 163.526669*\sy) -- (346.409673*\sx, 208.504441*\sy) -- (365.319345*\sx, 208.504441*\sy) -- (365.319345*\sx, 163.526669*\sy) -- (346.409673*\sx, 163.526669*\sy) -- cycle;
\fill[R150G255B150] (334.400973*\sx, 136.178488*\sy) -- (334.400973*\sx, 163.526669*\sy) -- (350.867964*\sx, 163.526669*\sy) -- (350.867964*\sx, 136.178488*\sy) -- (334.400973*\sx, 136.178488*\sy) -- cycle;
\draw[black] (334.400973*\sx, 136.178488*\sy) -- (334.400973*\sx, 163.526669*\sy) -- (350.867964*\sx, 163.526669*\sy) -- (350.867964*\sx, 136.178488*\sy) -- (334.400973*\sx, 136.178488*\sy) -- cycle;
\fill[R150G255B150] (327.345399*\sx, 121.577486*\sy) -- (327.345399*\sx, 136.178488*\sy) -- (336.756816*\sx, 136.178488*\sy) -- (336.756816*\sx, 121.577486*\sy) -- (327.345399*\sx, 121.577486*\sy) -- cycle;
\draw[black] (327.345399*\sx, 121.577486*\sy) -- (327.345399*\sx, 136.178488*\sy) -- (336.756816*\sx, 136.178488*\sy) -- (336.756816*\sx, 121.577486*\sy) -- (327.345399*\sx, 121.577486*\sy) -- cycle;
\fill[R150G255B150] (317.933982*\sx, 108.830306*\sy) -- (317.933982*\sx, 136.178488*\sy) -- (327.345399*\sx, 136.178488*\sy) -- (327.345399*\sx, 108.830306*\sy) -- (317.933982*\sx, 108.830306*\sy) -- cycle;
\draw[black] (317.933982*\sx, 108.830306*\sy) -- (317.933982*\sx, 136.178488*\sy) -- (327.345399*\sx, 136.178488*\sy) -- (327.345399*\sx, 108.830306*\sy) -- (317.933982*\sx, 108.830306*\sy) -- cycle;
\fill[R150G255B150] (301.466991*\sx, 89.715212*\sy) -- (301.466991*\sx, 118.548896*\sy) -- (317.933982*\sx, 118.548896*\sy) -- (317.933982*\sx, 89.715212*\sy) -- (301.466991*\sx, 89.715212*\sy) -- cycle;
\draw[black] (301.466991*\sx, 89.715212*\sy) -- (301.466991*\sx, 118.548896*\sy) -- (317.933982*\sx, 118.548896*\sy) -- (317.933982*\sx, 89.715212*\sy) -- (301.466991*\sx, 89.715212*\sy) -- cycle;
\fill[R150G255B150] (285.000000*\sx, 73.571124*\sy) -- (285.000000*\sx, 118.548896*\sy) -- (301.466991*\sx, 118.548896*\sy) -- (301.466991*\sx, 73.571124*\sy) -- (285.000000*\sx, 73.571124*\sy) -- cycle;
\draw[black] (285.000000*\sx, 73.571124*\sy) -- (285.000000*\sx, 118.548896*\sy) -- (301.466991*\sx, 118.548896*\sy) -- (301.466991*\sx, 73.571124*\sy) -- (285.000000*\sx, 73.571124*\sy) -- cycle;
\fill[R150G255B150] (263.750000*\sx, 55.960063*\sy) -- (263.750000*\sx, 88.427520*\sy) -- (285.000000*\sx, 88.427520*\sy) -- (285.000000*\sx, 55.960063*\sy) -- (263.750000*\sx, 55.960063*\sy) -- cycle;
\draw[black] (263.750000*\sx, 55.960063*\sy) -- (263.750000*\sx, 88.427520*\sy) -- (285.000000*\sx, 88.427520*\sy) -- (285.000000*\sx, 55.960063*\sy) -- (263.750000*\sx, 55.960063*\sy) -- cycle;
\fill[R150G255B150] (242.500000*\sx, 41.152281*\sy) -- (242.500000*\sx, 88.427520*\sy) -- (263.750000*\sx, 88.427520*\sy) -- (263.750000*\sx, 41.152281*\sy) -- (242.500000*\sx, 41.152281*\sy) -- cycle;
\draw[black] (242.500000*\sx, 41.152281*\sy) -- (242.500000*\sx, 88.427520*\sy) -- (263.750000*\sx, 88.427520*\sy) -- (263.750000*\sx, 41.152281*\sy) -- (242.500000*\sx, 41.152281*\sy) -- cycle;
\fill[R150G255B150] (221.250000*\sx, 38.447332*\sy) -- (221.250000*\sx, 87.075045*\sy) -- (242.500000*\sx, 87.075045*\sy) -- (242.500000*\sx, 38.447332*\sy) -- (221.250000*\sx, 38.447332*\sy) -- cycle;
\draw[black] (221.250000*\sx, 38.447332*\sy) -- (221.250000*\sx, 87.075045*\sy) -- (242.500000*\sx, 87.075045*\sy) -- (242.500000*\sx, 38.447332*\sy) -- (221.250000*\sx, 38.447332*\sy) -- cycle;
\fill[R150G255B150] (200.000000*\sx, 49.482213*\sy) -- (200.000000*\sx, 87.075045*\sy) -- (221.250000*\sx, 87.075045*\sy) -- (221.250000*\sx, 49.482213*\sy) -- (200.000000*\sx, 49.482213*\sy) -- cycle;
\draw[black] (200.000000*\sx, 49.482213*\sy) -- (200.000000*\sx, 87.075045*\sy) -- (221.250000*\sx, 87.075045*\sy) -- (221.250000*\sx, 49.482213*\sy) -- (200.000000*\sx, 49.482213*\sy) -- cycle;
\fill[R150G255B150] (178.750000*\sx, 397.731997*\sy) -- (178.750000*\sx, 445.815258*\sy) -- (200.000000*\sx, 445.815258*\sy) -- (200.000000*\sx, 397.731997*\sy) -- (178.750000*\sx, 397.731997*\sy) -- cycle;
\draw[black] (178.750000*\sx, 397.731997*\sy) -- (178.750000*\sx, 445.815258*\sy) -- (200.000000*\sx, 445.815258*\sy) -- (200.000000*\sx, 397.731997*\sy) -- (178.750000*\sx, 397.731997*\sy) -- cycle;
\fill[R150G255B150] (157.500000*\sx, 397.731997*\sy) -- (157.500000*\sx, 433.393302*\sy) -- (178.750000*\sx, 433.393302*\sy) -- (178.750000*\sx, 397.731997*\sy) -- (157.500000*\sx, 397.731997*\sy) -- cycle;
\draw[black] (157.500000*\sx, 397.731997*\sy) -- (157.500000*\sx, 433.393302*\sy) -- (178.750000*\sx, 433.393302*\sy) -- (178.750000*\sx, 397.731997*\sy) -- (157.500000*\sx, 397.731997*\sy) -- cycle;
\fill[R150G255B150] (136.250000*\sx, 384.848126*\sy) -- (136.250000*\sx, 420.047516*\sy) -- (157.500000*\sx, 420.047516*\sy) -- (157.500000*\sx, 384.848126*\sy) -- (136.250000*\sx, 384.848126*\sy) -- cycle;
\draw[black] (136.250000*\sx, 384.848126*\sy) -- (136.250000*\sx, 420.047516*\sy) -- (157.500000*\sx, 420.047516*\sy) -- (157.500000*\sx, 384.848126*\sy) -- (136.250000*\sx, 384.848126*\sy) -- cycle;
\fill[R150G255B150] (115.000000*\sx, 384.848126*\sy) -- (115.000000*\sx, 405.534836*\sy) -- (136.250000*\sx, 405.534836*\sy) -- (136.250000*\sx, 384.848126*\sy) -- (115.000000*\sx, 384.848126*\sy) -- cycle;
\draw[black] (115.000000*\sx, 384.848126*\sy) -- (115.000000*\sx, 405.534836*\sy) -- (136.250000*\sx, 405.534836*\sy) -- (136.250000*\sx, 384.848126*\sy) -- (115.000000*\sx, 384.848126*\sy) -- cycle;
\fill[R150G255B150] (93.750000*\sx, 355.482213*\sy) -- (93.750000*\sx, 389.482213*\sy) -- (115.000000*\sx, 389.482213*\sy) -- (115.000000*\sx, 355.482213*\sy) -- (93.750000*\sx, 355.482213*\sy) -- cycle;
\draw[black] (93.750000*\sx, 355.482213*\sy) -- (93.750000*\sx, 389.482213*\sy) -- (115.000000*\sx, 389.482213*\sy) -- (115.000000*\sx, 355.482213*\sy) -- (93.750000*\sx, 355.482213*\sy) -- cycle;
\fill[R150G255B150] (72.500000*\sx, 346.371941*\sy) -- (72.500000*\sx, 371.261668*\sy) -- (93.750000*\sx, 371.261668*\sy) -- (93.750000*\sx, 346.371941*\sy) -- (72.500000*\sx, 346.371941*\sy) -- cycle;
\draw[black] (72.500000*\sx, 346.371941*\sy) -- (72.500000*\sx, 371.261668*\sy) -- (93.750000*\sx, 371.261668*\sy) -- (93.750000*\sx, 346.371941*\sy) -- (72.500000*\sx, 346.371941*\sy) -- cycle;
\fill[R150G255B150] (56.562500*\sx, 325.607105*\sy) -- (56.562500*\sx, 349.648736*\sy) -- (72.500000*\sx, 349.648736*\sy) -- (72.500000*\sx, 325.607105*\sy) -- (56.562500*\sx, 325.607105*\sy) -- cycle;
\draw[black] (56.562500*\sx, 325.607105*\sy) -- (56.562500*\sx, 349.648736*\sy) -- (72.500000*\sx, 349.648736*\sy) -- (72.500000*\sx, 325.607105*\sy) -- (56.562500*\sx, 325.607105*\sy) -- cycle;
\fill[R150G255B150] (47.696676*\sx, 315.536999*\sy) -- (47.696676*\sx, 329.508525*\sy) -- (56.562500*\sx, 329.508525*\sy) -- (56.562500*\sx, 315.536999*\sy) -- (47.696676*\sx, 315.536999*\sy) -- cycle;
\draw[black] (47.696676*\sx, 315.536999*\sy) -- (47.696676*\sx, 329.508525*\sy) -- (56.562500*\sx, 329.508525*\sy) -- (56.562500*\sx, 315.536999*\sy) -- (47.696676*\sx, 315.536999*\sy) -- cycle;
\fill[R150G255B150] (40.625000*\sx, 301.565474*\sy) -- (40.625000*\sx, 315.536999*\sy) -- (56.562500*\sx, 315.536999*\sy) -- (56.562500*\sx, 301.565474*\sy) -- (40.625000*\sx, 301.565474*\sy) -- cycle;
\draw[black] (40.625000*\sx, 301.565474*\sy) -- (40.625000*\sx, 315.536999*\sy) -- (56.562500*\sx, 315.536999*\sy) -- (56.562500*\sx, 301.565474*\sy) -- (40.625000*\sx, 301.565474*\sy) -- cycle;
\fill[R150G255B150] (32.656250*\sx, 277.523844*\sy) -- (32.656250*\sx, 301.565474*\sy) -- (51.250000*\sx, 301.565474*\sy) -- (51.250000*\sx, 277.523844*\sy) -- (32.656250*\sx, 277.523844*\sy) -- cycle;
\draw[black] (32.656250*\sx, 277.523844*\sy) -- (32.656250*\sx, 301.565474*\sy) -- (51.250000*\sx, 301.565474*\sy) -- (51.250000*\sx, 277.523844*\sy) -- (32.656250*\sx, 277.523844*\sy) -- cycle;
\fill[R150G255B150] (30.000000*\sx, 253.482213*\sy) -- (30.000000*\sx, 277.523844*\sy) -- (51.250000*\sx, 277.523844*\sy) -- (51.250000*\sx, 253.482213*\sy) -- (30.000000*\sx, 253.482213*\sy) -- cycle;
\draw[black] (30.000000*\sx, 253.482213*\sy) -- (30.000000*\sx, 277.523844*\sy) -- (51.250000*\sx, 277.523844*\sy) -- (51.250000*\sx, 253.482213*\sy) -- (30.000000*\sx, 253.482213*\sy) -- cycle;
\fill[R150G255B150] (178.750000*\sx, 61.149169*\sy) -- (178.750000*\sx, 109.232430*\sy) -- (200.000000*\sx, 109.232430*\sy) -- (200.000000*\sx, 61.149169*\sy) -- (178.750000*\sx, 61.149169*\sy) -- cycle;
\draw[black] (178.750000*\sx, 61.149169*\sy) -- (178.750000*\sx, 109.232430*\sy) -- (200.000000*\sx, 109.232430*\sy) -- (200.000000*\sx, 61.149169*\sy) -- (178.750000*\sx, 61.149169*\sy) -- cycle;
\fill[R150G255B150] (157.500000*\sx, 73.571124*\sy) -- (157.500000*\sx, 109.232430*\sy) -- (178.750000*\sx, 109.232430*\sy) -- (178.750000*\sx, 73.571124*\sy) -- (157.500000*\sx, 73.571124*\sy) -- cycle;
\draw[black] (157.500000*\sx, 73.571124*\sy) -- (157.500000*\sx, 109.232430*\sy) -- (178.750000*\sx, 109.232430*\sy) -- (178.750000*\sx, 73.571124*\sy) -- (157.500000*\sx, 73.571124*\sy) -- cycle;
\fill[R150G255B150] (136.250000*\sx, 86.916911*\sy) -- (136.250000*\sx, 122.116301*\sy) -- (157.500000*\sx, 122.116301*\sy) -- (157.500000*\sx, 86.916911*\sy) -- (136.250000*\sx, 86.916911*\sy) -- cycle;
\draw[black] (136.250000*\sx, 86.916911*\sy) -- (136.250000*\sx, 122.116301*\sy) -- (157.500000*\sx, 122.116301*\sy) -- (157.500000*\sx, 86.916911*\sy) -- (136.250000*\sx, 86.916911*\sy) -- cycle;
\fill[R150G255B150] (115.000000*\sx, 101.429591*\sy) -- (115.000000*\sx, 122.116301*\sy) -- (136.250000*\sx, 122.116301*\sy) -- (136.250000*\sx, 101.429591*\sy) -- (115.000000*\sx, 101.429591*\sy) -- cycle;
\draw[black] (115.000000*\sx, 101.429591*\sy) -- (115.000000*\sx, 122.116301*\sy) -- (136.250000*\sx, 122.116301*\sy) -- (136.250000*\sx, 101.429591*\sy) -- (115.000000*\sx, 101.429591*\sy) -- cycle;
\fill[R150G255B150] (93.750000*\sx, 117.482213*\sy) -- (93.750000*\sx, 151.482213*\sy) -- (115.000000*\sx, 151.482213*\sy) -- (115.000000*\sx, 117.482213*\sy) -- (93.750000*\sx, 117.482213*\sy) -- cycle;
\draw[black] (93.750000*\sx, 117.482213*\sy) -- (93.750000*\sx, 151.482213*\sy) -- (115.000000*\sx, 151.482213*\sy) -- (115.000000*\sx, 117.482213*\sy) -- (93.750000*\sx, 117.482213*\sy) -- cycle;
\fill[R150G255B150] (72.500000*\sx, 135.702758*\sy) -- (72.500000*\sx, 160.592486*\sy) -- (93.750000*\sx, 160.592486*\sy) -- (93.750000*\sx, 135.702758*\sy) -- (72.500000*\sx, 135.702758*\sy) -- cycle;
\draw[black] (72.500000*\sx, 135.702758*\sy) -- (72.500000*\sx, 160.592486*\sy) -- (93.750000*\sx, 160.592486*\sy) -- (93.750000*\sx, 135.702758*\sy) -- (72.500000*\sx, 135.702758*\sy) -- cycle;
\fill[R150G255B150] (30.000000*\sx, 229.440583*\sy) -- (30.000000*\sx, 253.482213*\sy) -- (51.250000*\sx, 253.482213*\sy) -- (51.250000*\sx, 229.440583*\sy) -- (30.000000*\sx, 229.440583*\sy) -- cycle;
\draw[black] (30.000000*\sx, 229.440583*\sy) -- (30.000000*\sx, 253.482213*\sy) -- (51.250000*\sx, 253.482213*\sy) -- (51.250000*\sx, 229.440583*\sy) -- (30.000000*\sx, 229.440583*\sy) -- cycle;
\fill[R150G255B150] (32.656250*\sx, 205.398952*\sy) -- (32.656250*\sx, 229.440583*\sy) -- (51.250000*\sx, 229.440583*\sy) -- (51.250000*\sx, 205.398952*\sy) -- (32.656250*\sx, 205.398952*\sy) -- cycle;
\draw[black] (32.656250*\sx, 205.398952*\sy) -- (32.656250*\sx, 229.440583*\sy) -- (51.250000*\sx, 229.440583*\sy) -- (51.250000*\sx, 205.398952*\sy) -- (32.656250*\sx, 205.398952*\sy) -- cycle;
\fill[R150G255B150] (56.562500*\sx, 157.315691*\sy) -- (56.562500*\sx, 181.357322*\sy) -- (72.500000*\sx, 181.357322*\sy) -- (72.500000*\sx, 157.315691*\sy) -- (56.562500*\sx, 157.315691*\sy) -- cycle;
\draw[black] (56.562500*\sx, 157.315691*\sy) -- (56.562500*\sx, 181.357322*\sy) -- (72.500000*\sx, 181.357322*\sy) -- (72.500000*\sx, 157.315691*\sy) -- (56.562500*\sx, 157.315691*\sy) -- cycle;
\fill[R150G255B150] (40.625000*\sx, 191.427427*\sy) -- (40.625000*\sx, 205.398952*\sy) -- (56.562500*\sx, 205.398952*\sy) -- (56.562500*\sx, 191.427427*\sy) -- (40.625000*\sx, 191.427427*\sy) -- cycle;
\draw[black] (40.625000*\sx, 191.427427*\sy) -- (40.625000*\sx, 205.398952*\sy) -- (56.562500*\sx, 205.398952*\sy) -- (56.562500*\sx, 191.427427*\sy) -- (40.625000*\sx, 191.427427*\sy) -- cycle;
\fill[R150G255B150] (47.696676*\sx, 177.455902*\sy) -- (47.696676*\sx, 191.427427*\sy) -- (56.562500*\sx, 191.427427*\sy) -- (56.562500*\sx, 177.455902*\sy) -- (47.696676*\sx, 177.455902*\sy) -- cycle;
\draw[black] (47.696676*\sx, 177.455902*\sy) -- (47.696676*\sx, 191.427427*\sy) -- (56.562500*\sx, 191.427427*\sy) -- (56.562500*\sx, 177.455902*\sy) -- (47.696676*\sx, 177.455902*\sy) -- cycle;
\fill[R150G150B255] (317.933982*\sx, 343.437758*\sy) -- (317.933982*\sx, 370.785939*\sy) -- (334.400973*\sx, 370.785939*\sy) -- (334.400973*\sx, 343.437758*\sy) -- (317.933982*\sx, 343.437758*\sy) -- cycle;
\draw[black] (317.933982*\sx, 343.437758*\sy) -- (317.933982*\sx, 370.785939*\sy) -- (334.400973*\sx, 370.785939*\sy) -- (334.400973*\sx, 343.437758*\sy) -- (317.933982*\sx, 343.437758*\sy) -- cycle;
\fill[R150G150B255] (285.000000*\sx, 343.437758*\sy) -- (285.000000*\sx, 388.415530*\sy) -- (317.933982*\sx, 388.415530*\sy) -- (317.933982*\sx, 343.437758*\sy) -- (285.000000*\sx, 343.437758*\sy) -- cycle;
\draw[black] (285.000000*\sx, 343.437758*\sy) -- (285.000000*\sx, 388.415530*\sy) -- (317.933982*\sx, 388.415530*\sy) -- (317.933982*\sx, 343.437758*\sy) -- (285.000000*\sx, 343.437758*\sy) -- cycle;
\fill[R150G150B255] (327.500000*\sx, 298.459986*\sy) -- (327.500000*\sx, 343.437758*\sy) -- (346.409673*\sx, 343.437758*\sy) -- (346.409673*\sx, 298.459986*\sy) -- (327.500000*\sx, 298.459986*\sy) -- cycle;
\draw[black] (327.500000*\sx, 298.459986*\sy) -- (327.500000*\sx, 343.437758*\sy) -- (346.409673*\sx, 343.437758*\sy) -- (346.409673*\sx, 298.459986*\sy) -- (327.500000*\sx, 298.459986*\sy) -- cycle;
\fill[R150G150B255] (327.500000*\sx, 253.482213*\sy) -- (327.500000*\sx, 298.459986*\sy) -- (348.750000*\sx, 298.459986*\sy) -- (348.750000*\sx, 253.482213*\sy) -- (327.500000*\sx, 253.482213*\sy) -- cycle;
\draw[black] (327.500000*\sx, 253.482213*\sy) -- (327.500000*\sx, 298.459986*\sy) -- (348.750000*\sx, 298.459986*\sy) -- (348.750000*\sx, 253.482213*\sy) -- (327.500000*\sx, 253.482213*\sy) -- cycle;
\fill[R150G150B255] (285.000000*\sx, 253.482213*\sy) -- (285.000000*\sx, 343.437758*\sy) -- (327.500000*\sx, 343.437758*\sy) -- (327.500000*\sx, 253.482213*\sy) -- (285.000000*\sx, 253.482213*\sy) -- cycle;
\draw[black] (285.000000*\sx, 253.482213*\sy) -- (285.000000*\sx, 343.437758*\sy) -- (327.500000*\sx, 343.437758*\sy) -- (327.500000*\sx, 253.482213*\sy) -- (285.000000*\sx, 253.482213*\sy) -- cycle;
\fill[R150G150B255] (242.500000*\sx, 371.261668*\sy) -- (242.500000*\sx, 418.536907*\sy) -- (285.000000*\sx, 418.536907*\sy) -- (285.000000*\sx, 371.261668*\sy) -- (242.500000*\sx, 371.261668*\sy) -- cycle;
\draw[black] (242.500000*\sx, 371.261668*\sy) -- (242.500000*\sx, 418.536907*\sy) -- (285.000000*\sx, 418.536907*\sy) -- (285.000000*\sx, 371.261668*\sy) -- (242.500000*\sx, 371.261668*\sy) -- cycle;
\fill[R150G150B255] (200.000000*\sx, 371.261668*\sy) -- (200.000000*\sx, 419.889381*\sy) -- (242.500000*\sx, 419.889381*\sy) -- (242.500000*\sx, 371.261668*\sy) -- (200.000000*\sx, 371.261668*\sy) -- cycle;
\draw[black] (200.000000*\sx, 371.261668*\sy) -- (200.000000*\sx, 419.889381*\sy) -- (242.500000*\sx, 419.889381*\sy) -- (242.500000*\sx, 371.261668*\sy) -- (200.000000*\sx, 371.261668*\sy) -- cycle;
\fill[R150G150B255] (200.000000*\sx, 253.482213*\sy) -- (200.000000*\sx, 371.261668*\sy) -- (285.000000*\sx, 371.261668*\sy) -- (285.000000*\sx, 253.482213*\sy) -- (200.000000*\sx, 253.482213*\sy) -- cycle;
\draw[black] (200.000000*\sx, 253.482213*\sy) -- (200.000000*\sx, 371.261668*\sy) -- (285.000000*\sx, 371.261668*\sy) -- (285.000000*\sx, 253.482213*\sy) -- (200.000000*\sx, 253.482213*\sy) -- cycle;
\fill[R150G150B255] (327.500000*\sx, 208.504441*\sy) -- (327.500000*\sx, 253.482213*\sy) -- (348.750000*\sx, 253.482213*\sy) -- (348.750000*\sx, 208.504441*\sy) -- (327.500000*\sx, 208.504441*\sy) -- cycle;
\draw[black] (327.500000*\sx, 208.504441*\sy) -- (327.500000*\sx, 253.482213*\sy) -- (348.750000*\sx, 253.482213*\sy) -- (348.750000*\sx, 208.504441*\sy) -- (327.500000*\sx, 208.504441*\sy) -- cycle;
\fill[R150G150B255] (327.500000*\sx, 163.526669*\sy) -- (327.500000*\sx, 208.504441*\sy) -- (346.409673*\sx, 208.504441*\sy) -- (346.409673*\sx, 163.526669*\sy) -- (327.500000*\sx, 163.526669*\sy) -- cycle;
\draw[black] (327.500000*\sx, 163.526669*\sy) -- (327.500000*\sx, 208.504441*\sy) -- (346.409673*\sx, 208.504441*\sy) -- (346.409673*\sx, 163.526669*\sy) -- (327.500000*\sx, 163.526669*\sy) -- cycle;
\fill[R150G150B255] (285.000000*\sx, 163.526669*\sy) -- (285.000000*\sx, 253.482213*\sy) -- (327.500000*\sx, 253.482213*\sy) -- (327.500000*\sx, 163.526669*\sy) -- (285.000000*\sx, 163.526669*\sy) -- cycle;
\draw[black] (285.000000*\sx, 163.526669*\sy) -- (285.000000*\sx, 253.482213*\sy) -- (327.500000*\sx, 253.482213*\sy) -- (327.500000*\sx, 163.526669*\sy) -- (285.000000*\sx, 163.526669*\sy) -- cycle;
\fill[R150G150B255] (317.933982*\sx, 136.178488*\sy) -- (317.933982*\sx, 163.526669*\sy) -- (334.400973*\sx, 163.526669*\sy) -- (334.400973*\sx, 136.178488*\sy) -- (317.933982*\sx, 136.178488*\sy) -- cycle;
\draw[black] (317.933982*\sx, 136.178488*\sy) -- (317.933982*\sx, 163.526669*\sy) -- (334.400973*\sx, 163.526669*\sy) -- (334.400973*\sx, 136.178488*\sy) -- (317.933982*\sx, 136.178488*\sy) -- cycle;
\fill[R150G150B255] (285.000000*\sx, 118.548896*\sy) -- (285.000000*\sx, 163.526669*\sy) -- (317.933982*\sx, 163.526669*\sy) -- (317.933982*\sx, 118.548896*\sy) -- (285.000000*\sx, 118.548896*\sy) -- cycle;
\draw[black] (285.000000*\sx, 118.548896*\sy) -- (285.000000*\sx, 163.526669*\sy) -- (317.933982*\sx, 163.526669*\sy) -- (317.933982*\sx, 118.548896*\sy) -- (285.000000*\sx, 118.548896*\sy) -- cycle;
\fill[R150G150B255] (200.000000*\sx, 135.702758*\sy) -- (200.000000*\sx, 253.482213*\sy) -- (285.000000*\sx, 253.482213*\sy) -- (285.000000*\sx, 135.702758*\sy) -- (200.000000*\sx, 135.702758*\sy) -- cycle;
\draw[black] (200.000000*\sx, 135.702758*\sy) -- (200.000000*\sx, 253.482213*\sy) -- (285.000000*\sx, 253.482213*\sy) -- (285.000000*\sx, 135.702758*\sy) -- (200.000000*\sx, 135.702758*\sy) -- cycle;
\fill[R150G150B255] (242.500000*\sx, 88.427520*\sy) -- (242.500000*\sx, 135.702758*\sy) -- (285.000000*\sx, 135.702758*\sy) -- (285.000000*\sx, 88.427520*\sy) -- (242.500000*\sx, 88.427520*\sy) -- cycle;
\draw[black] (242.500000*\sx, 88.427520*\sy) -- (242.500000*\sx, 135.702758*\sy) -- (285.000000*\sx, 135.702758*\sy) -- (285.000000*\sx, 88.427520*\sy) -- (242.500000*\sx, 88.427520*\sy) -- cycle;
\fill[R150G150B255] (200.000000*\sx, 87.075045*\sy) -- (200.000000*\sx, 135.702758*\sy) -- (242.500000*\sx, 135.702758*\sy) -- (242.500000*\sx, 87.075045*\sy) -- (200.000000*\sx, 87.075045*\sy) -- cycle;
\draw[black] (200.000000*\sx, 87.075045*\sy) -- (200.000000*\sx, 135.702758*\sy) -- (242.500000*\sx, 135.702758*\sy) -- (242.500000*\sx, 87.075045*\sy) -- (200.000000*\sx, 87.075045*\sy) -- cycle;
\fill[R150G150B255] (157.500000*\sx, 349.648736*\sy) -- (157.500000*\sx, 397.731997*\sy) -- (200.000000*\sx, 397.731997*\sy) -- (200.000000*\sx, 349.648736*\sy) -- (157.500000*\sx, 349.648736*\sy) -- cycle;
\draw[black] (157.500000*\sx, 349.648736*\sy) -- (157.500000*\sx, 397.731997*\sy) -- (200.000000*\sx, 397.731997*\sy) -- (200.000000*\sx, 349.648736*\sy) -- (157.500000*\sx, 349.648736*\sy) -- cycle;
\fill[R150G150B255] (115.000000*\sx, 349.648736*\sy) -- (115.000000*\sx, 384.848126*\sy) -- (157.500000*\sx, 384.848126*\sy) -- (157.500000*\sx, 349.648736*\sy) -- (115.000000*\sx, 349.648736*\sy) -- cycle;
\draw[black] (115.000000*\sx, 349.648736*\sy) -- (115.000000*\sx, 384.848126*\sy) -- (157.500000*\sx, 384.848126*\sy) -- (157.500000*\sx, 349.648736*\sy) -- (115.000000*\sx, 349.648736*\sy) -- cycle;
\fill[R150G150B255] (115.000000*\sx, 253.482213*\sy) -- (115.000000*\sx, 349.648736*\sy) -- (200.000000*\sx, 349.648736*\sy) -- (200.000000*\sx, 253.482213*\sy) -- (115.000000*\sx, 253.482213*\sy) -- cycle;
\draw[black] (115.000000*\sx, 253.482213*\sy) -- (115.000000*\sx, 349.648736*\sy) -- (200.000000*\sx, 349.648736*\sy) -- (200.000000*\sx, 253.482213*\sy) -- (115.000000*\sx, 253.482213*\sy) -- cycle;
\fill[R150G150B255] (93.750000*\sx, 321.482213*\sy) -- (93.750000*\sx, 355.482213*\sy) -- (115.000000*\sx, 355.482213*\sy) -- (115.000000*\sx, 321.482213*\sy) -- (93.750000*\sx, 321.482213*\sy) -- cycle;
\draw[black] (93.750000*\sx, 321.482213*\sy) -- (93.750000*\sx, 355.482213*\sy) -- (115.000000*\sx, 355.482213*\sy) -- (115.000000*\sx, 321.482213*\sy) -- (93.750000*\sx, 321.482213*\sy) -- cycle;
\fill[R150G150B255] (72.500000*\sx, 321.482213*\sy) -- (72.500000*\sx, 346.371941*\sy) -- (93.750000*\sx, 346.371941*\sy) -- (93.750000*\sx, 321.482213*\sy) -- (72.500000*\sx, 321.482213*\sy) -- cycle;
\draw[black] (72.500000*\sx, 321.482213*\sy) -- (72.500000*\sx, 346.371941*\sy) -- (93.750000*\sx, 346.371941*\sy) -- (93.750000*\sx, 321.482213*\sy) -- (72.500000*\sx, 321.482213*\sy) -- cycle;
\fill[R150G150B255] (72.500000*\sx, 253.482213*\sy) -- (72.500000*\sx, 321.482213*\sy) -- (115.000000*\sx, 321.482213*\sy) -- (115.000000*\sx, 253.482213*\sy) -- (72.500000*\sx, 253.482213*\sy) -- cycle;
\draw[black] (72.500000*\sx, 253.482213*\sy) -- (72.500000*\sx, 321.482213*\sy) -- (115.000000*\sx, 321.482213*\sy) -- (115.000000*\sx, 253.482213*\sy) -- (72.500000*\sx, 253.482213*\sy) -- cycle;
\fill[R150G150B255] (56.562500*\sx, 301.565474*\sy) -- (56.562500*\sx, 325.607105*\sy) -- (72.500000*\sx, 325.607105*\sy) -- (72.500000*\sx, 301.565474*\sy) -- (56.562500*\sx, 301.565474*\sy) -- cycle;
\draw[black] (56.562500*\sx, 301.565474*\sy) -- (56.562500*\sx, 325.607105*\sy) -- (72.500000*\sx, 325.607105*\sy) -- (72.500000*\sx, 301.565474*\sy) -- (56.562500*\sx, 301.565474*\sy) -- cycle;
\fill[R150G150B255] (51.250000*\sx, 253.482213*\sy) -- (51.250000*\sx, 301.565474*\sy) -- (72.500000*\sx, 301.565474*\sy) -- (72.500000*\sx, 253.482213*\sy) -- (51.250000*\sx, 253.482213*\sy) -- cycle;
\draw[black] (51.250000*\sx, 253.482213*\sy) -- (51.250000*\sx, 301.565474*\sy) -- (72.500000*\sx, 301.565474*\sy) -- (72.500000*\sx, 253.482213*\sy) -- (51.250000*\sx, 253.482213*\sy) -- cycle;
\fill[R150G150B255] (115.000000*\sx, 157.315691*\sy) -- (115.000000*\sx, 253.482213*\sy) -- (200.000000*\sx, 253.482213*\sy) -- (200.000000*\sx, 157.315691*\sy) -- (115.000000*\sx, 157.315691*\sy) -- cycle;
\draw[black] (115.000000*\sx, 157.315691*\sy) -- (115.000000*\sx, 253.482213*\sy) -- (200.000000*\sx, 253.482213*\sy) -- (200.000000*\sx, 157.315691*\sy) -- (115.000000*\sx, 157.315691*\sy) -- cycle;
\fill[R150G150B255] (157.500000*\sx, 109.232430*\sy) -- (157.500000*\sx, 157.315691*\sy) -- (200.000000*\sx, 157.315691*\sy) -- (200.000000*\sx, 109.232430*\sy) -- (157.500000*\sx, 109.232430*\sy) -- cycle;
\draw[black] (157.500000*\sx, 109.232430*\sy) -- (157.500000*\sx, 157.315691*\sy) -- (200.000000*\sx, 157.315691*\sy) -- (200.000000*\sx, 109.232430*\sy) -- (157.500000*\sx, 109.232430*\sy) -- cycle;
\fill[R150G150B255] (115.000000*\sx, 122.116301*\sy) -- (115.000000*\sx, 157.315691*\sy) -- (157.500000*\sx, 157.315691*\sy) -- (157.500000*\sx, 122.116301*\sy) -- (115.000000*\sx, 122.116301*\sy) -- cycle;
\draw[black] (115.000000*\sx, 122.116301*\sy) -- (115.000000*\sx, 157.315691*\sy) -- (157.500000*\sx, 157.315691*\sy) -- (157.500000*\sx, 122.116301*\sy) -- (115.000000*\sx, 122.116301*\sy) -- cycle;
\fill[R150G150B255] (72.500000*\sx, 185.482213*\sy) -- (72.500000*\sx, 253.482213*\sy) -- (115.000000*\sx, 253.482213*\sy) -- (115.000000*\sx, 185.482213*\sy) -- (72.500000*\sx, 185.482213*\sy) -- cycle;
\draw[black] (72.500000*\sx, 185.482213*\sy) -- (72.500000*\sx, 253.482213*\sy) -- (115.000000*\sx, 253.482213*\sy) -- (115.000000*\sx, 185.482213*\sy) -- (72.500000*\sx, 185.482213*\sy) -- cycle;
\fill[R150G150B255] (93.750000*\sx, 151.482213*\sy) -- (93.750000*\sx, 185.482213*\sy) -- (115.000000*\sx, 185.482213*\sy) -- (115.000000*\sx, 151.482213*\sy) -- (93.750000*\sx, 151.482213*\sy) -- cycle;
\draw[black] (93.750000*\sx, 151.482213*\sy) -- (93.750000*\sx, 185.482213*\sy) -- (115.000000*\sx, 185.482213*\sy) -- (115.000000*\sx, 151.482213*\sy) -- (93.750000*\sx, 151.482213*\sy) -- cycle;
\fill[R150G150B255] (72.500000*\sx, 160.592486*\sy) -- (72.500000*\sx, 185.482213*\sy) -- (93.750000*\sx, 185.482213*\sy) -- (93.750000*\sx, 160.592486*\sy) -- (72.500000*\sx, 160.592486*\sy) -- cycle;
\draw[black] (72.500000*\sx, 160.592486*\sy) -- (72.500000*\sx, 185.482213*\sy) -- (93.750000*\sx, 185.482213*\sy) -- (93.750000*\sx, 160.592486*\sy) -- (72.500000*\sx, 160.592486*\sy) -- cycle;
\fill[R150G150B255] (51.250000*\sx, 205.398952*\sy) -- (51.250000*\sx, 253.482213*\sy) -- (72.500000*\sx, 253.482213*\sy) -- (72.500000*\sx, 205.398952*\sy) -- (51.250000*\sx, 205.398952*\sy) -- cycle;
\draw[black] (51.250000*\sx, 205.398952*\sy) -- (51.250000*\sx, 253.482213*\sy) -- (72.500000*\sx, 253.482213*\sy) -- (72.500000*\sx, 205.398952*\sy) -- (51.250000*\sx, 205.398952*\sy) -- cycle;
\fill[R150G150B255] (56.562500*\sx, 181.357322*\sy) -- (56.562500*\sx, 205.398952*\sy) -- (72.500000*\sx, 205.398952*\sy) -- (72.500000*\sx, 181.357322*\sy) -- (56.562500*\sx, 181.357322*\sy) -- cycle;
\draw[black] (56.562500*\sx, 181.357322*\sy) -- (56.562500*\sx, 205.398952*\sy) -- (72.500000*\sx, 205.398952*\sy) -- (72.500000*\sx, 181.357322*\sy) -- (56.562500*\sx, 181.357322*\sy) -- cycle;
\definecolor{gray230}{RGB}{230,230,230};
%% \draw[gray230,dashed] (30.000000*\sx,38.447332*\sy) -- (30.000000*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (47.000000*\sx,38.447332*\sy) -- (47.000000*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (64.000000*\sx,38.447332*\sy) -- (64.000000*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (81.000000*\sx,38.447332*\sy) -- (81.000000*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (98.000000*\sx,38.447332*\sy) -- (98.000000*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (115.000000*\sx,38.447332*\sy) -- (115.000000*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (132.000000*\sx,38.447332*\sy) -- (132.000000*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (149.000001*\sx,38.447332*\sy) -- (149.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (166.000001*\sx,38.447332*\sy) -- (166.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (183.000001*\sx,38.447332*\sy) -- (183.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (200.000001*\sx,38.447332*\sy) -- (200.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (217.000001*\sx,38.447332*\sy) -- (217.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (234.000001*\sx,38.447332*\sy) -- (234.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (251.000001*\sx,38.447332*\sy) -- (251.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (268.000001*\sx,38.447332*\sy) -- (268.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (285.000001*\sx,38.447332*\sy) -- (285.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (302.000001*\sx,38.447332*\sy) -- (302.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (319.000001*\sx,38.447332*\sy) -- (319.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (336.000001*\sx,38.447332*\sy) -- (336.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (353.000001*\sx,38.447332*\sy) -- (353.000001*\sx, 468.517094*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,35.882213*\sy) -- (370.000000*\sx, 35.882213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,63.082213*\sy) -- (370.000000*\sx, 63.082213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,90.282213*\sy) -- (370.000000*\sx, 90.282213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,117.482213*\sy) -- (370.000000*\sx, 117.482213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,144.682213*\sy) -- (370.000000*\sx, 144.682213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,171.882213*\sy) -- (370.000000*\sx, 171.882213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,199.082213*\sy) -- (370.000000*\sx, 199.082213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,226.282213*\sy) -- (370.000000*\sx, 226.282213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,253.482213*\sy) -- (370.000000*\sx, 253.482213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,280.682213*\sy) -- (370.000000*\sx, 280.682213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,307.882213*\sy) -- (370.000000*\sx, 307.882213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,335.082213*\sy) -- (370.000000*\sx, 335.082213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,362.282213*\sy) -- (370.000000*\sx, 362.282213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,389.482213*\sy) -- (370.000000*\sx, 389.482213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,416.682213*\sy) -- (370.000000*\sx, 416.682213*\sy);
%% \draw[gray230,dashed] (30.000000*\sx,443.882213*\sy) -- (370.000000*\sx, 443.882213*\sy);
\definecolor{gray128}{RGB}{128,128,128};
\fill[gray128] (400.000000*\sx, 8.721922*\sy) -- (400.000000*\sx, 4.927189*\sy) -- (0.000000*\sx, 4.927189*\sy) -- (0.000000*\sx, 8.721922*\sy) -- cycle;
\fill[gray128] (6.500000*\sx, 506.464426*\sy) -- (3.500000*\sx, 506.464426*\sy) -- (3.500000*\sx, 0.500000*\sy) -- (6.500000*\sx, 0.500000*\sy) -- cycle;
\draw[gray128] (30.000000*\sx,3.029823*\sy) -- (30.000000*\sx, 10.619289*\sy);
\definecolor{gray64}{RGB}{64,64,64};
\node[align=center,text=gray64,font=\tiny] at (30.000000*\sx, 19.473666*\sy) { 0 };
\draw[gray128] (115.000000*\sx,3.029823*\sy) -- (115.000000*\sx, 10.619289*\sy);
\node[align=center,text=gray64,font=\tiny] at (115.000000*\sx, 19.473666*\sy) { 0.5 };
\draw[gray128] (200.000000*\sx,3.029823*\sy) -- (200.000000*\sx, 10.619289*\sy);
\node[align=center,text=gray64,font=\tiny] at (200.000000*\sx, 19.473666*\sy) { 1 };
\draw[gray128] (285.000000*\sx,3.029823*\sy) -- (285.000000*\sx, 10.619289*\sy);
\node[align=center,text=gray64,font=\tiny] at (285.000000*\sx, 19.473666*\sy) { 1.5 };
\draw[gray128] (370.000000*\sx,3.029823*\sy) -- (370.000000*\sx, 10.619289*\sy);
\node[align=center,text=gray64,font=\tiny] at (370.000000*\sx, 19.473666*\sy) { 2 };
\draw[gray128] (455.000000*\sx,3.029823*\sy) -- (455.000000*\sx, 10.619289*\sy);
\node[align=center,text=gray64,font=\tiny] at (455.000000*\sx, 19.473666*\sy) { 2.5 };
\draw[gray128] (2.000000*\sx,-18.517787*\sy) -- (8.000000*\sx, -18.517787*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, -18.517787*\sy) { -1 };
\draw[gray128] (2.000000*\sx,117.482213*\sy) -- (8.000000*\sx, 117.482213*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 117.482213*\sy) { -0.5 };
\draw[gray128] (2.000000*\sx,253.482213*\sy) -- (8.000000*\sx, 253.482213*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 253.482213*\sy) { 0 };
\draw[gray128] (2.000000*\sx,389.482213*\sy) -- (8.000000*\sx, 389.482213*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 389.482213*\sy) { 0.5 };
\draw[gray128] (2.000000*\sx,525.482213*\sy) -- (8.000000*\sx, 525.482213*\sy);
\node[align=center,text=gray64,font=\tiny] at (5.000000*\sx, 525.482213*\sy) { 1 };
\node[align=center,text=black,font=\tiny] at (200.000000*\sx, 0.500000*\sy) { x };
\node[align=center,text=black,font=\tiny] at (0.000000*\sx, 253.482213*\sy) { y };
\end{tikzpicture}

